Utilizing dataset affinity prediction in object detection to assess training data

Data pooling offers various advantages, such as increasing the sample size, improving generalization, reducing sampling bias, and addressing data sparsity and quality, but it is not straightforward and may even be counterproductive. Assessing the effectiveness of pooling datasets in a principled manner is challenging due to the difficulty in estimating the overall information content of individual datasets. Towards this end, we propose incorporating a data source prediction module into standard object detection pipelines. The module runs with minimal overhead during inference time, providing additional information about the data source assigned to individual detections. We show the benefits of the so-called dataset affinity score by automatically selecting samples from a heterogeneous pool of vehicle datasets. The results show that object detectors can be trained on a significantly sparser set of training samples without losing detection accuracy.

==> figs/fig_Modissa_measument_vehicle.tex <==
\begin{figure*}[!h]
	\centering
	\resizebox{.9\textwidth}{!}{
		%\multicolumn{1}{c}{\Large \text{$2$D  image space} } &
		%\multicolumn{1}{c}{\Large \text{$3$D} }\\				
		\begin{tikzpicture}[]
			\begin{scope}					
				%\node (image1) at (0,0) {	\includegraphics[width=0.6\textwidth]{images/track_img_0001_0006.jpg}};	
				\node (image1) at (-3,0) {	\includegraphics[width=0.45\textwidth]{img/2021_MODISSA.jpg}};
				\node (image2) at (3, .5) {	\includegraphics[width=0.45\textwidth]{img/2021_MODISSAcut_out.jpg}};
				%\node (image3) at (4,2.0) {	\includegraphics[width=0.25\textwidth]{images/fig_03_b.jpg}};
				%\node[] (note1) at (-4.0,2.0) {\small \text{$2$D  image space}  };
				\node[] (note2) at (-3.0, 2.4) {\scriptsize MODISSA measurement vehicle};
				\node[] (note3) at (3.0, 2.4) { \scriptsize zoomed-in detail};	
				\draw[Fraunhofergreen,ultra thick,rounded corners, densely dotted] (-3.8,1.85) rectangle (-2.00,0.9);
				\draw[Fraunhofergreen,ultra thick,rounded corners, densely dotted] (.235,1.95) rectangle (5.78,-0.95);
				\draw [ultra thick, Fraunhofergreen,densely dotted] (-2.0,1.35) to [out=0, in=180] (.235,0.5);
				\draw node at (3.89,-0.45) [thick,circle,scale=0.7, draw=Fraunhoferaqua] {};
				\draw node at (3.62,-0.45) [thick,circle,scale=0.7, draw=Fraunhoferlime] {};
				\draw node at (4.52,-0.466) [thick,circle,scale=0.6, draw=Fraunhoferaqua] {};
				\draw node at (4.685,-0.466) [thick,circle,scale=0.6, draw=Fraunhoferlime] {};
				%
				\draw node at (1.,-1.5) [thick,circle,scale=0.7, draw=Fraunhoferlime] {};
				\node[anchor=west] (note3) at (1.2, -1.5) { \scriptsize FLIR Blackfly S BFS-PGE-19S4C (VIS)};
				\draw node at (1.,-2.0) [thick,circle,scale=0.7, draw=Fraunhoferaqua] {};
				\node[anchor=west] (note3) at (1.2, -2.0) { \scriptsize Device-ALab SmartIR1M0E (IR)};
				%\node[circle,draw,color=orange,radius=0.5cm] (c) at (0,0){Circle}; 				
				%\draw[step=0.5cm,gray,very thin] (-6,-4) grid (6.0,4.0);
			\end{scope}									
		\end{tikzpicture} 			
	}	
	\caption{The MODISSA measurement vehicle with the used sensors for the recording of the test datasets.}
	\label{fig:modissa} 	
\end{figure*}

==> figs/fig_datasets.tex <==
\begin{figure*}[h!]
	\centering
	\resizebox{1.0\textwidth}{!}{
		\begin{tabular}{ccc}
			\multicolumn{1}{c}{\text{MS COCO} } &
			\multicolumn{1}{c}{\text{DETRAC} } & \multicolumn{1}{c}{\text{FLIR IR} }\\					
			\begin{tikzpicture}[]
				\begin{scope}
					\node (image1) at (0,0) {	\includegraphics[width=0.3\textwidth, height=0.18\textheight]{img/COCO_example_cut.jpg}};					
				\end{scope}									
			\end{tikzpicture} &
			\begin{tikzpicture}
				\begin{scope}[font=\footnotesize]
					\node (image1) at (0,0) {	\includegraphics[width=0.3\textwidth, height=0.18\textheight]{img/DETRAC_example_cut.jpg}};						
				\end{scope}									
			\end{tikzpicture} &
			\begin{tikzpicture}
				\begin{scope}[font=\footnotesize]
					\node (image1) at (0,0) {	\includegraphics[width=0.3\textwidth, height=0.18\textheight]{img/Flir_IR_example_cut.jpg}};						
				\end{scope}									
			\end{tikzpicture} \\	
			& & \\
			%\hline				
			\multicolumn{1}{c}{ \text{VisDrone} } &
			\multicolumn{1}{c}{\text{UAVDT} }& 	\multicolumn{1}{c}{\text{FLIR VIS}} \\				
			\begin{tikzpicture}[]
				\begin{scope}
					\node (image1) at (0,0) {	\includegraphics[width=0.3\textwidth]{img/Visdrone_example_cut.jpg}};					
				\end{scope}									
			\end{tikzpicture} &
			\begin{tikzpicture}
				\begin{scope}[font=\footnotesize]
					\node (image1) at (0,0) {	\includegraphics[width=0.3\textwidth]{img/UAVDT_example_cut.jpg}};						
				\end{scope}									
			\end{tikzpicture} & 
			\begin{tikzpicture}
				\begin{scope}[font=\footnotesize]
					\node (image1) at (0,0) {	\includegraphics[width=0.3\textwidth]{img/FLIR_VIS_example_cut.jpg}};					
				\end{scope}									
			\end{tikzpicture}\\	
		\end{tabular}
	}	
	%\vspace{-1.6mm}
	\caption{Example images from selected datasets included in the overall training set. The top images show samples from MS COCO (left), DETRAC (middle), and FLIR IR. The bottom images depict samples from VisDrone, UAVDT, and FLIR VIS. The gray areas are masked out regions that are not annotated but labeled as 'ignore regions'. From the original categories only vehicle categories are considered and mapped to the super-category 'vehicle'.}
	\label{fig:examples_dataset} 	
\end{figure*}

==> figs/fig_detector_affinity.tex <==
\begin{figure*}[t!]
	%\centering
	\resizebox{\textwidth}{!}{
		\begin{tikzpicture}
			%\scriptsize \footnotesize
			\begin{scope}[font=\footnotesize]							
				\node (image1) at (0.0,0.0){\includegraphics[width=1.3\textwidth]{img/pipeline_multi_label.pdf}}; 		
				\node[] (frame1) at (-5.9,-0.55) { \small image };	
				\node (nn) at (-0.5,-0.5){\includegraphics[width=.1\textwidth]{img/nn.jpg}};
				%\node[rotate=-90, align=left] (backbone) at (-3.1,3.0) {backbone \\ network};	
				\node[ align=left] (bb) at (-3.8,2.0) {backbone \\ network};
				\node[ align=left] (msfe) at (-1.3,2.0) {multi-scale \\ feature \\ extraction};			
				\node[anchor=west] (bbox) at (4.5, -0.5) {bounding \\ box};
				\node[anchor=west] (locloss) at (8.5, -0.5) {location loss $\mathcal{L}_{loc}$};			
				\node[anchor=west] (objscore) at (2.5, 1.5) {objectness score};
				\node[anchor=west] (objloss) at (8.5, 1.5) {objectness loss $\mathcal{L}_{obj}$};
				\node[anchor=west] (clslabel) at (2.5, 0.5) {class label (e.g, "vehicle")};
				\node[anchor=west] (clsloss) at (8.5, 0.5) {classification loss $\mathcal{L}_{cls}$};
				\node[anchor=west, color=Fraunhoferred] (oriscore) at (2.5, -1.5) {dataset affinity label (e.g., "VisDrone")};
				\node[anchor=west, color=Fraunhoferred] (oriloss) at (8.5, -1.5) {affinity loss $\mathcal{L}_{aff}$};
				\draw [-latex, ultra thick](-2.8,0.7) -- (-2.8,-0.5 ) -- (2.5,-0.5);	
				\draw [ultra thick](-2.5,0.7) -- (-2.5, 0.1 );
				\draw [ultra thick](-2.2,0.7) -- (-2.2, 0.1 );
				\draw [-latex, ultra thick](1.5,-0.5) -- (1.5, 0.5 ) -- (2.5,0.5);
				\draw [-latex, ultra thick](1.5,-0.5) -- (1.5, 1.5 ) -- (2.5,1.5);
				\draw [-latex, ultra thick](1.5,-0.5) -- (1.5, -1.5) -- (2.5,-1.5);											
				%\node[align=center] (classlabel1) at (6.0, 3.1) {class label};			
				%\draw (0.1,0.3) [thick, rounded corners=3.5, fill=green!50] rectangle (0.85,0.7);	
				\draw[Fraunhoferblue,ultra thick,rounded corners] (2.95,-0.22) rectangle (3.85,-0.9);		
				%\draw [ decorate,	decoration = { brace}] (-1.5,-1.0) --  (-1.4,-1.0);	
			\end{scope}	
		%	\draw[step=0.5cm,gray,very thin] (-4,-2) grid (8.0,2.0);
	 	 %\draw  circle [red,radius=0.4cm] (0,0) ;	
		\end{tikzpicture}
	}
	\caption[]{Schematic visualization of an object detection pipeline with an additional inference head to predict the dataset affinity. The dataset affinity is inferred on object level or rather for every detected object and not on image level.}
	\label{fig:detection_pipeline} 
\end{figure*}  

==> figs/fig_example_detection_modissa.tex <==
\begin{figure*}[!t]
	\centering
	\resizebox{.9\textwidth}{!}{			
		\begin{tikzpicture}[] %\footnotesize \tiny \scriptsize
			\begin{scope}
				\node[] (note1) at (.0,4.0) {\scriptsize \text{MODISSA \emph{Vogelsang}}  };					
				\node[rotate=0] (image1) at (0,0) {\includegraphics[height=0.15\textheight]{img/modissa_sensors.png}};
				\node (imageleft) at (-3.,-0.2) {	\includegraphics[width=0.25\textwidth]{img/MODISSA/tv/result_img_00006131.jpg}};
				\draw[Fraunhoferlime,ultra thick,rounded corners, densely dotted] (-4.45,0.9) rectangle (-1.55,-1.3);			
				\node (imagefroleft) at (-2.,2.5) {	\includegraphics[width=0.25\textwidth]{img/MODISSA/ir/result_img_00004131.jpg}};
				\draw[Fraunhoferaqua,ultra thick,rounded corners, densely dotted] (-3.45,3.6) rectangle (-0.5,1.4);
				\node (imageright) at (3., -0.2) {	\includegraphics[width=0.25\textwidth]{img/MODISSA/ir/result_img_00000131.jpg}};
				\draw[Fraunhoferaqua,ultra thick,rounded corners, densely dotted] (1.55,0.9) rectangle (4.5,-1.3);
				\node (imagefroright) at (2.,2.5) {	\includegraphics[width=0.25\textwidth]{img/MODISSA/tv/result_img_00002131.jpg}};
				\draw[Fraunhoferlime,ultra thick,rounded corners, densely dotted] (0.55,3.6) rectangle (3.45,1.4);
				\node[] (note2) at (-2.,3.8) {\scriptsize \text{IR}  };
				\node[] (note3) at (2.,3.8) {\scriptsize \text{VIS}  };	
				\node[] (note3) at (-3.,1.1) {\scriptsize \text{VIS}  };			
				\node[] (note3) at (3.,1.1) {\scriptsize \text{IR}  };					
				%\node[circle,draw,color=orange,radius=0.5cm] (c) at (0,0){Circle}; 					
				%\draw[step=0.5cm,gray,very thin] (-6,-4) grid (6.0,4.0);
			\end{scope}									
		\end{tikzpicture} 			
	}	
	\caption{Exemplary detection results of the universal 'vehicle' detector trained with the aligned dataset on the unseen MODISSA \emph{Vogelsang} dataset. The color of the bounding boxes encode the assigned dataset. Detections assigned to MS COCO are highlighted in red \protect \cbox{Fraunhoferred}. Assigned FLIR IR detections are shown in aqua \protect \cbox{Fraunhoferaqua} and detections assigned to FLIR VIS are shown in lime \protect \cbox{Fraunhoferlime}.}
	\label{fig:results} 	
\end{figure*} 

==> figs/fig_results_MSOD.tex <==
\begin{figure*}[ht!]
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tabular}{cc}
       \multicolumn{1}{c}{\text{MSOD (VIS)} } &   	\multicolumn{1}{c}{\text{MSOD (NIR)} } \\					
				\begin{tikzpicture}[]
					\begin{scope}
					\node (image1) at (0,0) {\includegraphics[width=0.3\textwidth, height=0.18\textheight]{img/MSOD/rgb/result_img_00000859_cut.jpg}};
					 % \node[] (note2) at (0.,2.2) {\small \text{MSOD (VIS)}  };						
					\end{scope}									
				\end{tikzpicture} &
				\begin{tikzpicture}
					\begin{scope}[font=\footnotesize]
					\node (image1) at (0,0) {	\includegraphics[width=0.3\textwidth, height=0.18\textheight]{img/MSOD/nir/result_img_00000724_cut.jpg}};
					%  \node[] (note2) at (0.,2.2) {\small \text{MSOD (NIR)}  };								
					\end{scope}									
				\end{tikzpicture}\\	
		        &  \\
		        %\hline				
				 \multicolumn{1}{c}{ MSOD (MIR) } &\multicolumn{1}{c}{MSOD (FIR) } \\
		 			\begin{tikzpicture}[]
					\begin{scope}
					\node (image1) at (0,0) {	
					\includegraphics[width=0.3\textwidth,height=0.18\textheight]{img/MSOD/mir/result_img_00000881_cut.jpg}};
				%   \node[] (note2) at (0.,2.2) {\small \text{MSOD (MIR)}  };			
					\end{scope}									
				\end{tikzpicture} &
				\begin{tikzpicture}
					\begin{scope}[font=\footnotesize]
					\node (image1) at (0,0) {	\includegraphics[width=0.3\textwidth,height=0.18\textheight]{img/MSOD/fir/result_img_00000698_cut.jpg}};
				%	\node[] (note2) at (0.,2.2) {\small \text{MSOD (FIR)}  };
					%\draw[step=0.5cm,gray,very thin] (-4,-4) grid (4.0,4.0);		
					\end{scope}									
				\end{tikzpicture} \\	
\end{tabular}
}	
%\vspace{-1.6mm}
\caption{Sample detection results of the universal 'vehicle' detector trained with the aligned dataset on the unseen MSOD dataset \cite{Karasawa_ACM_2017}. The color of the bounding boxes encode the assigned origin dataset. Detections assigned to MS COCO are highlighted in red \protect \cbox{Fraunhoferred}. Assigned FLIR IR detections are shown in aqua \protect \cbox{Fraunhoferaqua} and detections assigned to FLIR VIS are shown in lime \protect \cbox{Fraunhoferlime}.}
\label{fig:results_MSOD} 	
\end{figure*}

==> figs/fig_results_others.tex <==
\begin{figure*}[t!]
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tabular}{ccc}
       \multicolumn{1}{c}{\text{DroneVehicle} } &
	    	\multicolumn{1}{c}{\text{KAIST MPD (VIS)} } & \multicolumn{1}{c}{\text{KAIST MPD (IR)} }\\					
				\begin{tikzpicture}[]
					\begin{scope}
					\node (image1) at (0,0) {\includegraphics[width=0.3\textwidth, height=0.18\textheight]{img/Datasets/DroneVehicle_result_img_00000002_cut.jpg}};				
					\end{scope}									
				\end{tikzpicture} &
				\begin{tikzpicture}
					\begin{scope}[font=\footnotesize]
					\node (image1) at (0,0) {	\includegraphics[width=0.3\textwidth, height=0.18\textheight]{img/Datasets/Kaist_pedresult_img_00000031_cut.jpg}};						
					\end{scope}									
				\end{tikzpicture} &
			   \begin{tikzpicture}
			   	\begin{scope}[font=\footnotesize]
			   		\node (image1) at (0,0) {	\includegraphics[width=0.3\textwidth, height=0.18\textheight]{img/Datasets/KAIST_IR_result_img_00000145_cut.jpg}};						
			   	\end{scope}									
			   \end{tikzpicture} \\	
		        & & \\
		        %\hline				
				 \multicolumn{1}{c}{ \text{DDAD} } &
		\multicolumn{1}{c}{\text{REDS} }& 	\multicolumn{1}{c}{\text{AMVD}} \\				
				\begin{tikzpicture}[]
					\begin{scope}
					\node (image1) at (0,0) {	%\includegraphics[width=0.3\textwidth]{images/results_others/DDAD_result_img_00000000_cut.jpg}};
					\includegraphics[width=0.3\textwidth]{img/Datasets/DDAD_result_img_00000000_cut.jpg}};			
					\end{scope}									
				\end{tikzpicture} &
				\begin{tikzpicture}
					\begin{scope}[font=\footnotesize]
					\node (image1) at (0,0) {	\includegraphics[width=0.3\textwidth]{img/Datasets/REDS_result_img_00000000_cut.jpg}};		
					\end{scope}									
				\end{tikzpicture} & 
			\begin{tikzpicture}
				\begin{scope}[font=\footnotesize]
					\node (image1) at (0,0) {	\includegraphics[width=0.3\textwidth]{img/Datasets/AMVD_result_img_00000006_cut.jpg}};		
				\end{scope}									
			\end{tikzpicture}\\	
\end{tabular}
}	
%\vspace{-1.6mm}
\caption{Sample detection results of the universal 'vehicle' detector on different unseen datsets (DroneVehicle \cite{sun2020drone}, AMVD\cite{makrigiorgis_2022}, KAIST MPD \cite{Hwang_CVPR_2015}, DDAD \cite{Guizilini_CVPR_2020}, REDS \cite{Nah_CVPRW_2019}). The color of the bounding boxes encode the assigned origin dataset. Detections assigned to VisDrone are highlighted in blue \protect \cbox{Fraunhofersteelblue} and to MS COCO in red \protect \cbox{Fraunhoferred}. Assigned FLIR IR detections are shown in aqua \protect \cbox{Fraunhoferaqua} and detections assigned to FLIR VIS are shown in lime \protect \cbox{Fraunhoferlime}.}
\label{fig:results_other} 	
\end{figure*}




